Descending Everest, Part II: Oracle Complexity of Minimizing a Sum of Convex $(L_0,L_1)$-Smooth Functions

We study the minimization of the average of $n$ convex $(L_0,L_1)$-smooth functions: the Hessian norm of each function is bounded by an affine function of its gradient norm. We assume known upper bounds $R$ on the distance from the starting point to a minimizer and $\delta$ on the difference between the minimum of the average and the average of the infima of the components. We derive upper and lower bounds on the oracle complexity of reaching accuracy $\varepsilon$ in function value in expectation. Up to logarithmic factors, both bounds are of order $n(1+(L_1R)^{2/3}) +\sqrt{\frac{n(L_0+L_1^2\delta)R^2}{\varepsilon}+n(L_1R)^2}$. The upper bound is attained by the proposed method YETI. The method combines ideas of accelerated proximal methods and variance reduction methods with a heuristic for choosing additional points. The number of oracle calls made by the heuristic is bounded, which preserves the upper bound on the total number of queries needed to reach the target accuracy. In the experiments, YETI is compared with first-order methods on synthetic problems and Poisson regression problems. We also examine the stopping criterion and the effect of the heuristic separately. The lower bound is obtained by an explicit construction of families of instances that are hard for any first-order method.

==> figures/certificate_en.tex <==
% Generated overlay: English labels over the Russian plot certificate.pdf.
\resizebox{\linewidth}{!}{%
\begin{tikzpicture}[x=1bp,y=1bp,inner sep=0pt]
\node[anchor=south west] at (0,0) {\includegraphics{figures/certificate.pdf}};
\fill[white] (122.80,219.70) rectangle (197.69,230.18);
\node[anchor=west,font=\fontsize{8.0}{8.0}\selectfont] at (124.00,224.94) {\adjustbox{max width=84.5bp}{Gap to the reference}};
\fill[white] (233.69,219.70) rectangle (337.63,230.18);
\node[anchor=west,font=\fontsize{8.0}{8.0}\selectfont] at (234.89,224.94) {\adjustbox{max width=113.5bp}{History-based upper bound}};
\fill[white] (373.64,219.70) rectangle (412.64,230.18);
\node[anchor=west,font=\fontsize{8.0}{8.0}\selectfont] at (374.84,224.94) {\adjustbox{max width=76.6bp}{Threshold $\varepsilon/2$}};
\fill[white] (5.49,55.74) rectangle (17.15,161.48);
\node[rotate=90,font=\fontsize{9.0}{9.0}\selectfont] at (11.32,108.61) {\adjustbox{max width=142.7bp}{Fraction of initial gap}};
\fill[white] (110.30,6.25) rectangle (197.45,17.91);
\node[font=\fontsize{9.0}{9.0}\selectfont] at (153.87,12.08) {\adjustbox{max width=124.8bp}{Data passes}};
\fill[white] (357.95,6.25) rectangle (445.11,17.91);
\node[font=\fontsize{9.0}{9.0}\selectfont] at (401.53,12.08) {\adjustbox{max width=124.8bp}{Data passes}};
\end{tikzpicture}}


==> figures/cheap_flow.tex <==
\begin{tikzpicture}[
 x=1mm,y=1mm,font=\small,
 box/.style={draw=optimBlue!65,fill=optimBlue!5!white,rounded corners=2pt,
 line width=.55pt,align=center,inner sep=5pt},
 arr/.style={-{Stealth[length=2mm]},line width=.65pt,draw=optimBlue},
 lab/.style={font=\footnotesize,fill=white,inner sep=2pt,align=center}]
\node[box,text width=108mm] (fast) at (0,0) {
 \textbf{1. Heuristic block}\\[2pt]
 Proposes points based on the history of previous queries.\\
 Only points that do not increase the function value are accepted.\\
 The number of oracle calls in the block is bounded.};
\node[box,text width=85mm] (cert) at (0,-27) {
 \textbf{2. Accuracy check}\\[2pt]
 Is the gap between the best function value\\
 and the lower bound on its minimum small enough?};
\node[box,text width=20mm] (answer) at (66,-27) {Return\\the point};
\node[box,text width=94mm] (gate) at (0,-52) {
 \textbf{3. Main iteration}\\[2pt]
 Compute component gradients and the curvature estimate.\\
 Is the curvature small enough for the local subproblem?};
\node[box,text width=61mm,anchor=north] (cut) at (-35,-74) {
 \textbf{Build a cut}\\[3pt]
 Large curvature yields a lower\\
 bound on the gap. Convexity defines\\
 a halfspace containing the minimizer.\\
 Projection moves the auxiliary\\
 point closer to the minimizer.};
\node[box,text width=61mm,anchor=north] (local) at (35,-74) {
 \textbf{Take an accelerated step}\\[3pt]
 On a small ball, the smoothness\\
 constants of components are known.\\
 SVRG solves the local subproblem\\
 to a verifiable accuracy. The solution\\
 determines the update of the iterates.};
\draw[arr] (fast) -- (cert);
\draw[arr] (cert.east) -- node[lab,above]{yes} (answer.west);
\draw[arr] (cert) -- node[lab,right]{no} (gate);
\draw[draw=optimBlue,line width=.65pt] (gate.south) -- (0,-66);
\draw[arr] (0,-66) -- (-35,-66) -- node[lab,left,pos=.5]{no} (cut.north);
\draw[arr] (0,-66) -- (35,-66) -- node[lab,right,pos=.5]{yes} (local.north);
\coordinate (join) at (0,-114);
\draw[draw=optimBlue] (cut.south) |- (join);
\draw[draw=optimBlue] (local.south) |- (join);
\draw[arr] (join) -- (0,-120) -- (-76,-120) -- (-76,0) -- (fast.west);
\end{tikzpicture}


==> figures/families_en.tex <==
% Generated overlay: English labels over the Russian plot families.pdf.
\resizebox{\linewidth}{!}{%
\begin{tikzpicture}[x=1bp,y=1bp,inner sep=0pt]
\node[anchor=south west] at (0,0) {\includegraphics{figures/families.pdf}};
\fill[white] (5.62,531.52) rectangle (16.10,620.89);
\node[rotate=90,font=\fontsize{8.0}{8.0}\selectfont] at (10.86,576.20) {\adjustbox{max width=126.4bp}{Relative gap}};
\fill[white] (5.62,405.89) rectangle (16.10,495.26);
\node[rotate=90,font=\fontsize{8.0}{8.0}\selectfont] at (10.86,450.58) {\adjustbox{max width=126.4bp}{Relative gap}};
\fill[white] (5.62,280.27) rectangle (16.10,369.63);
\node[rotate=90,font=\fontsize{8.0}{8.0}\selectfont] at (10.86,324.95) {\adjustbox{max width=126.4bp}{Relative gap}};
\fill[white] (237.70,617.44) rectangle (308.37,629.11);
\node[font=\fontsize{9.0}{9.0}\selectfont] at (273.04,623.27) {\adjustbox{max width=108.3bp}{Rotated, $\kappa=10^{8}$}};
\fill[white] (384.43,617.36) rectangle (477.84,629.02);
\node[font=\fontsize{9.0}{9.0}\selectfont] at (431.13,623.19) {\adjustbox{max width=131.0bp}{High dimension}};
\fill[white] (76.83,508.80) rectangle (154.49,519.28);
\node[font=\fontsize{8.0}{8.0}\selectfont] at (115.66,514.04) {\adjustbox{max width=115.3bp}{Data passes}};
\fill[white] (234.56,508.80) rectangle (312.23,519.28);
\node[font=\fontsize{8.0}{8.0}\selectfont] at (273.39,514.04) {\adjustbox{max width=115.3bp}{Data passes}};
\fill[white] (392.29,508.80) rectangle (469.96,519.28);
\node[font=\fontsize{8.0}{8.0}\selectfont] at (431.13,514.04) {\adjustbox{max width=115.3bp}{Data passes}};
\fill[white] (67.53,491.73) rectangle (163.81,503.40);
\node[font=\fontsize{9.0}{9.0}\selectfont] at (115.67,497.56) {\adjustbox{max width=133.9bp}{Strong nonlinearity}};
\fill[white] (236.89,491.73) rectangle (309.91,503.40);
\node[font=\fontsize{9.0}{9.0}\selectfont] at (273.40,497.56) {\adjustbox{max width=110.6bp}{Rare features}};
\fill[white] (393.43,492.59) rectangle (467.90,504.26);
\node[font=\fontsize{9.0}{9.0}\selectfont] at (430.67,498.42) {\adjustbox{max width=112.1bp}{Quartics $32\times48$}};
\fill[white] (76.83,383.18) rectangle (154.49,393.66);
\node[font=\fontsize{8.0}{8.0}\selectfont] at (115.66,388.42) {\adjustbox{max width=115.3bp}{Data passes}};
\fill[white] (234.56,383.18) rectangle (312.23,393.66);
\node[font=\fontsize{8.0}{8.0}\selectfont] at (273.39,388.42) {\adjustbox{max width=115.3bp}{Data passes}};
\fill[white] (392.29,383.18) rectangle (469.96,393.66);
\node[font=\fontsize{8.0}{8.0}\selectfont] at (431.13,388.42) {\adjustbox{max width=115.3bp}{Data passes}};
\fill[white] (75.97,366.97) rectangle (154.94,378.63);
\node[font=\fontsize{9.0}{9.0}\selectfont] at (115.45,372.80) {\adjustbox{max width=116.6bp}{Quartics $256\times32$}};
\fill[white] (233.20,366.97) rectangle (312.60,378.63);
\node[font=\fontsize{9.0}{9.0}\selectfont] at (272.90,372.80) {\adjustbox{max width=117.0bp}{Quartics, $\nu=0.01$}};
\fill[white] (393.43,366.97) rectangle (468.34,378.63);
\node[font=\fontsize{9.0}{9.0}\selectfont] at (430.88,372.80) {\adjustbox{max width=112.5bp}{Quartics, $\nu=0.1$}};
\fill[white] (5.62,154.64) rectangle (16.10,244.01);
\node[rotate=90,font=\fontsize{8.0}{8.0}\selectfont] at (10.86,199.32) {\adjustbox{max width=126.4bp}{Relative gap}};
\fill[white] (300.89,643.13) rectangle (336.59,653.61);
\node[anchor=west,font=\fontsize{8.0}{8.0}\selectfont] at (302.09,648.37) {\adjustbox{max width=73.3bp}{Nesterov}};
\fill[white] (79.97,617.44) rectangle (150.64,629.11);
\node[font=\fontsize{9.0}{9.0}\selectfont] at (115.30,623.27) {\adjustbox{max width=108.3bp}{Rotated, $\kappa=10^{4}$}};
\fill[white] (76.83,257.55) rectangle (154.49,268.03);
\node[font=\fontsize{8.0}{8.0}\selectfont] at (115.66,262.79) {\adjustbox{max width=115.3bp}{Data passes}};
\fill[white] (234.56,257.55) rectangle (312.23,268.03);
\node[font=\fontsize{8.0}{8.0}\selectfont] at (273.39,262.79) {\adjustbox{max width=115.3bp}{Data passes}};
\fill[white] (392.29,257.55) rectangle (469.96,268.03);
\node[font=\fontsize{8.0}{8.0}\selectfont] at (431.13,262.79) {\adjustbox{max width=115.3bp}{Data passes}};
\fill[white] (73.72,240.48) rectangle (157.62,252.15);
\node[font=\fontsize{9.0}{9.0}\selectfont] at (115.67,246.31) {\adjustbox{max width=121.5bp}{Logistic, rotated}};
\fill[white] (233.70,240.48) rectangle (313.10,252.15);
\node[font=\fontsize{9.0}{9.0}\selectfont] at (273.40,246.31) {\adjustbox{max width=117.0bp}{Logistic, rare}};
\fill[white] (392.43,240.57) rectangle (468.52,252.23);
\node[font=\fontsize{9.0}{9.0}\selectfont] at (430.47,246.40) {\adjustbox{max width=113.7bp}{Rare, $n=5\cdot10^4$}};
\fill[white] (76.83,131.93) rectangle (154.49,142.41);
\node[font=\fontsize{8.0}{8.0}\selectfont] at (115.66,137.17) {\adjustbox{max width=115.3bp}{Data passes}};
\fill[white] (5.62,29.02) rectangle (16.10,118.38);
\node[rotate=90,font=\fontsize{8.0}{8.0}\selectfont] at (10.86,73.70) {\adjustbox{max width=126.4bp}{Relative gap}};
\fill[white] (76.83,6.30) rectangle (154.49,16.78);
\node[font=\fontsize{8.0}{8.0}\selectfont] at (115.66,11.54) {\adjustbox{max width=115.3bp}{Data passes}};
\fill[white] (234.56,131.93) rectangle (312.23,142.41);
\node[font=\fontsize{8.0}{8.0}\selectfont] at (273.39,137.17) {\adjustbox{max width=115.3bp}{Data passes}};
\fill[white] (392.29,131.93) rectangle (469.96,142.41);
\node[font=\fontsize{8.0}{8.0}\selectfont] at (431.13,137.17) {\adjustbox{max width=115.3bp}{Data passes}};
\end{tikzpicture}}


==> figures/profiles_en.tex <==
% Generated overlay: English labels over the Russian plot profiles.pdf.
\resizebox{\linewidth}{!}{%
\begin{tikzpicture}[x=1bp,y=1bp,inner sep=0pt]
\node[anchor=south west] at (0,0) {\includegraphics{figures/profiles.pdf}};
\fill[white] (298.61,226.18) rectangle (334.31,236.66);
\node[anchor=west,font=\fontsize{8.0}{8.0}\selectfont] at (299.81,231.42) {\adjustbox{max width=73.3bp}{Nesterov}};
\fill[white] (110.89,198.86) rectangle (183.93,212.83);
\node[font=\fontsize{11.0}{11.0}\selectfont] at (147.41,205.85) {\adjustbox{max width=110.6bp}{Accuracy $10^{-4}$}};
\fill[white] (353.07,198.86) rectangle (426.11,212.83);
\node[font=\fontsize{11.0}{11.0}\selectfont] at (389.59,205.85) {\adjustbox{max width=110.6bp}{Accuracy $10^{-6}$}};
\fill[white] (5.49,91.20) rectangle (17.15,141.57);
\node[rotate=90,font=\fontsize{9.0}{9.0}\selectfont] at (11.32,116.38) {\adjustbox{max width=87.4bp}{Fraction of problems}};
\fill[white] (75.64,6.29) rectangle (220.54,17.96);
\node[font=\fontsize{9.0}{9.0}\selectfont] at (148.09,12.13) {\adjustbox{max width=182.5bp}{Ratio to the best result}};
\fill[white] (317.82,6.29) rectangle (462.72,17.96);
\node[font=\fontsize{9.0}{9.0}\selectfont] at (390.27,12.13) {\adjustbox{max width=182.5bp}{Ratio to the best result}};
\end{tikzpicture}}

